Foundation models on the bridge: Semantic hazard detection and safety maneuvers for maritime autonomy with vision-language models

The draft IMO MASS Code requires autonomous and remotely supervised maritime vessels to detect departures from their operational design domain, enter a predefined fallback that notifies the operator, permit immediate human override, and avoid changing the voyage plan without approval. Meeting these obligations in the alert-to-takeover gap calls for a short-horizon, human-overridable fallback maneuver. Classical maritime autonomy stacks struggle when the correct action depends on meaning (e.g., diver-down flag means people in the water, fire close by means hazard). We argue (i) that vision-language models (VLMs) provide semantic awareness for such out-of-distribution situations, and (ii) that a fast-slow anomaly pipeline with a short-horizon, human-overridable fallback maneuver makes this practical in the handover window. We introduce Semantic Lookout, a camera-only, candidate-constrained VLM fallback maneuver selector that selects one cautious action (or station-keeping) from water-valid, world-anchored trajectories under continuous human authority. On 40 harbor scenes we measure per-call scene understanding and latency, alignment with human consensus (model majority-of-three voting), short-horizon risk-relief on fire hazard scenes, and an on-water alert->fallback maneuver->operator handover. Sub-10 s models retain most of the awareness of slower state-of-the-art models. The fallback maneuver selector outperforms geometry-only baselines and increases standoff distance on fire scenes. A field run verifies end-to-end operation. These results support VLMs as semantic fallback maneuver selectors compatible with the draft IMO MASS Code, within practical latency budgets, and motivate future work on domain-adapted, hybrid autonomy that pairs foundation-model semantics with multi-sensor bird's-eye-view perception and short-horizon replanning. Website: kimachristensen.github.io/bridge_policy

==> TikZ_4-rudder.tex <==
\begin{tikzpicture}[scale=1]

  % Hull dimensions
  \def\L{5}   % length (x)
  \def\B{2.8} % beam (y)
  \def\c{0.4} % corner cut length
  \def\d{0.1} % rudder drawing 
  % Draw hull as octagon (8 points)
  \draw[thick]
    (-\L/2+\c, -\B/2) --
    (\L/2-\c, -\B/2) --
    (\L/2, -\B/2+\c) --
    (\L/2, \B/2-\c) --
    (\L/2-\c, \B/2) --
    (-\L/2+\c, \B/2) --
    (-\L/2, \B/2-\c) --
    (-\L/2, -\B/2+\c) -- cycle;

    % Draw a rudder
    % \draw[fill=gray!10, thick, rounded corners=2pt]
    % (-\L/2+\c/2, 0 + \d) --
    % (-\L/2+\c/2 +\d, 0) --
    % (-\L/2+\c/2, 0 - \d) --
    % (-\L/2-\c-\c/2, 0 -2*\d ) -- cycle;

    % % Draw a rudder
    % \draw[fill=gray!10, thick, rounded corners=2pt]
    % (-\L/2+\c/2, 0 + \d) --
    % (-\L/2+\c/2 +\d, 0) --
    % (-\L/2+\c/2, 0 - \d) --
    % (-\L/2-\c-\c/2, 0 ) -- cycle;

  % Thruster positions (x forward, y starboard)
  \def\lx{1.8}  % longitudinal distance from center
  \def\lX{1.3}  % longitudinal distance for text placement
  \def\ly{0.8}  % transversal distance from center

  % List of thrusters
  \foreach \x/\y/\name in {
      \lX/\ly/{\footnotesize \qquad},
      \lX/-\ly/{\footnotesize },
      -\lX/\ly/{\footnotesize },
      -\lX/-\ly/{\footnotesize }
  }{
    % Draw thruster circle
    % \filldraw[blue!20, thick] (\x,\y) circle (0.25);
    % Label
    \node at (\x+0.1,\y-0.8) {\name};
  }

  % Blue circle of thrusters
  \foreach \x/\y in {
      \lx/\ly,
      \lx/-\ly,
      -\lx/\ly,
      -\lx/-\ly
  }{
    % Draw thruster circle
    \filldraw[green!15, thick] (\x,\y) circle (0.25);
  }

  % Example thrust direction arrows
  \draw[->, red, thick] (\lx,\ly)   -- ++(-0.580,0.155);
  \draw[->, red, thick] (\lx,-\ly)  -- ++(-0.580,0.155);
  % \draw[->, black, thick] (\lx,\ly)   -- ++(0.42,0.);
  % \draw[->, black, thick] (\lx,-\ly)  -- ++(0.42,-0.);
  \draw[->, black, thick] (-\lx,-\ly) -- ++(-0.580,-0.155);
  \draw[->, black, thick] (-\lx,\ly)  -- ++(-0.580,-0.155);

  % Example azimuth limits (sectors) - Fore port
  \begin{scope}
    \path (\lx,\ly) coordinate (T);
    \draw[gray, dashed] (T) -- ++(195:0.4);
    \draw[gray, dashed] (T) -- ++(165:0.4);
  \end{scope}

  % Fore starboard
  \begin{scope}
    \path (\lx,-\ly) coordinate (T);
    \draw[gray, dashed] (T) -- ++(195:0.4);
    \draw[gray, dashed] (T) -- ++(165:0.4);
  \end{scope}

  % Aft starboard
  \begin{scope}
    \path (-\lx,-\ly) coordinate (T);
    \draw[gray] (T) -- ++(195:0.4);
    \draw[gray] (T) -- ++(165:0.4);
  \end{scope}
  % Aft starboard

  % Aft port
  \begin{scope}
    \path (-\lx,\ly) coordinate (T);
    \draw[gray] (T) -- ++(195:0.4);
    \draw[gray] (T) -- ++(165:0.4);
  \end{scope}
  
  % Body axes for clarity
  % \draw[->] (0,0) -- (1,0) node[right] {Surge};
  % \draw[->] (0,0) -- (0,-1) node[below] {$y_b$};

    % straight dashed reference line
    \draw[dashed, thick] 
    (\L/2+0.1, 0) -- (\L/2+2.1, 0);

    % curved ferry motion
    \draw[->, thick] 
    (\L/2+0.1, 0) 
        to[out=0, in=135] node[below, pos=1] {\footnotesize \shortstack[l]{Vessel motion guided \\ by waypoint following}}(\L/2+2.1, -0.5);

\end{tikzpicture}


==> TikZ_control-allocation.tex <==
\begin{tikzpicture}[
    block/.style = {rectangle, draw, thick, minimum height=2em, minimum width=1cm, align=center},
    arrow/.style = {thick, -{Latex[length=2mm]}},
    node distance=1cm,
    font=\sffamily\footnotesize, % <- makes text sans serif
    inner sep=10pt,      % <--- extra padding
]
% \tikzstyle{block} = [draw, rectangle, minimum height=2em, minimum width=3em, align=center]

% Nodes
\node[coordinate] (input) {};
\node[block, right=of input, fill=blue!10, draw=none] (auto) {\shortstack{Automatic guidance \\ module}};
\node[block, draw=none,
      right of=auto, node distance=3.5cm, fill=blue!10] (sum) {\shortstack{Shared \\ control \\ (see Fig.\>\ref{fig:override-illustration})}};
\node[coordinate, above of=auto, node distance=1.5cm] (manual_input) {};
\node[block, right=of sum, draw=none, fill=blue!10] (assist) {\shortstack{Control \\ allocation}};
\node[block, right=of assist, draw=none, fill=red!10] (craft) {\shortstack{\textbf{milliAmpere1} \\ experimental ASV}};
\node[coordinate, right=of craft] (output) {};
\node[coordinate, right=0.5cm of craft] (feedback) {};
\node[coordinate, below=0.5cm of auto] (below_law) {};


% Arrows
\draw[arrow] (input) -- node[pos=0, above] {\tiny \shortstack{Waypoints \\in  mission}} (auto);
\draw[arrow] (manual_input) -| node[pos=0, above] {\shortstack{Human-in-the-loop \\ \tiny Override motion}} (sum);
\draw[arrow] (auto) -- node[above] {\tiny \shortstack{Desired \\ motion}} (sum);
\draw[arrow] (sum) -- node[above] {\tiny \shortstack{Shared \\ motion}} (assist);
\draw[arrow] (assist) -- node[above] {\tiny \shortstack{Low-level \\ commands}
} (craft);
\draw[arrow] (craft) -- node[above] {\tiny States} (output);
\draw[-, thick] (feedback) |- (below_law);
\draw[arrow] (below_law) -> (auto);

% Output from assist
% \node[block, below=0.6 cm of assist] (output) {Control to Craft};
% \draw[arrow] (assist) -- (output);

% Labels
% \node[below=0.2cm of input] {\textit{input}};
% \node[above=0.1cm of feedback] {$\boldsymbol{\nu}, \boldsymbol{\eta}$};

\end{tikzpicture}

==> TikZ_milliAmpere.tex <==
\begin{tikzpicture}[scale=1]

  % Hull dimensions
  \def\L{5}   % length (x)
  \def\B{2.8} % beam (y)
  \def\c{0.4} % corner cut length

  % Draw hull as octagon (8 points)
  \draw[thick]
    (-\L/2+\c, -\B/2) --
    (\L/2-\c, -\B/2) --
    (\L/2, -\B/2+\c) --
    (\L/2, \B/2-\c) --
    (\L/2-\c, \B/2) --
    (-\L/2+\c, \B/2) --
    (-\L/2, \B/2-\c) --
    (-\L/2, -\B/2+\c) -- cycle;

  % Thruster positions (x forward, y starboard)
  \def\lx{1.8}  % longitudinal distance from center
  \def\lX{1.3}  % longitudinal distance for text placement
  \def\ly{0.8}  % transversal distance from center

  % List of thrusters
  \foreach \x/\y/\name in {
      \lX/\ly/{\footnotesize FP \qquad},
      \lX/-\ly/{\footnotesize FS},
      -\lX/\ly/{\footnotesize AP},
      -\lX/-\ly/{\footnotesize AS}
  }{
    % Draw thruster circle
    % \filldraw[blue!20, thick] (\x,\y) circle (0.25);
    % Label
    \node at (\x,\y-0.25) {\name};
  }

  % Blue circle of thrusters
  \foreach \x/\y in {
      \lx/\ly,
      \lx/-\ly,
      -\lx/\ly,
      -\lx/-\ly
  }{
    % Draw thruster circle
    \filldraw[blue!15, thick] (\x,\y) circle (0.25);
  }

  % Example thrust direction arrows
  \draw[->, black, thick] (\lx,\ly)   -- ++(0.35,0.3);
  % \draw[->, red, thick] (\lx,\ly)   -- ++(-0.20,-0.20);
  \draw[->, black, thick] (\lx,-\ly)  -- ++(0.35,-0.3);
  \draw[->, black, thick] (-\lx,-\ly) -- ++(-0.35,-0.3);
  \draw[->, black, thick] (-\lx,\ly)  -- ++(-0.35,0.3);

  % Example azimuth limits (sectors) - Fore port
  \begin{scope}
    \path (\lx,\ly) coordinate (T);
    \draw[gray] (T) -- ++(-15:0.4);
    \draw[gray] (T) -- ++(90:0.4);
  \end{scope}

  % Fore starboard
  \begin{scope}
    \path (\lx,-\ly) coordinate (T);
    \draw[gray] (T) -- ++(15:0.4);
    \draw[gray] (T) -- ++(-90:0.4);
  \end{scope}

  % Aft starboard
  \begin{scope}
    \path (-\lx,-\ly) coordinate (T);
    \draw[gray] (T) -- ++(-90:0.4);
    \draw[gray] (T) -- ++(165:0.4);
  \end{scope}

  % Aft port
  \begin{scope}
    \path (-\lx,\ly) coordinate (T);
    \draw[gray] (T) -- ++(195:0.4);
    \draw[gray] (T) -- ++(90:0.4);
  \end{scope}
  
  % Body axes for clarity
  \draw[->, thick] (0,0) -- (3.5,0) node[right] {\footnotesize \shortstack[l]{Operating direction \\ and camera view}};
  % \draw[->, dashed, thick] (0,0) -- (0,-1) node[below] {$y_b$};

\end{tikzpicture}


==> TikZ_override-switch.tex <==
\usetikzlibrary{decorations.pathmorphing, matrix}
\usetikzlibrary{matrix,positioning}

\begin{tikzpicture}[x=0.65cm,y=0.023cm,>=stealth]
%--- parameters (segment boundaries) ---
\def\xa{0}   % start
\def\xb{2}   % end Phase in / start Override
\def\xc{6}   % end Override / start Idle
\def\xd{8}   % end Idle / start Phase out
\def\xe{10}  % end Phase out
\def\ymax{110}

%--- axes ---
\draw[->] (\xa,0) -- (\xe+1,0) node[above right=1pt] {Time};
\draw (\xa,0) -- (\xa,\ymax);
% y ticks and labels
\foreach \y/\lab in {0/0\%,50/50\%,100/100\%}
  {\draw (\xa,\y) -- ++(-0.15,0) node[left] {\footnotesize \lab};}

%--- vertical separators for phases ---
\foreach \x in {\xb,\xc,\xd,\xe}
  \draw[gray] (\x,0) -- (\x,100);

%--- phase labels ---
\node[below] at ({(\xa+\xb)/2},0) {\footnotesize \textit{Phase in}};
\node[below] at ({(\xb+\xc)/2},0) {\footnotesize \textit{Full override}};
\node[below] at ({(\xc+\xd)/2},0) {\footnotesize \textit{Idle}};
\node[below] at ({(\xd+\xe)/2},0) {\footnotesize \textit{Phase out}};

%--- top annotations ---
\node[above] at ({(\xa+\xc)/2-0.5},110) {\footnotesize $\boldsymbol{\tau}_{\rm h}\neq 0$ (hand on joystick)};
\node[above] at ({(\xd)},110) {\footnotesize $\boldsymbol{\tau}_{\rm h}=0$ (hands off)};

%--- squiggle marks at the Override/Idle boundary ---
\draw[decorate,decoration={zigzag,segment length=6,amplitude=5}]
    (\xc,100) ++(-0.6,0) -- ++(0.6,0);
\draw[decorate,decoration={zigzag,segment length=6,amplitude=5}]
    (\xc,0)   ++(-0.6,0) -- ++(0.6,0);

%--- dashed black curve (reference / auto) ---
\draw[very thick,dashed]
  plot[smooth] coordinates {(\xa,50) (\xb,100)};
\draw[very thick,dashed]
  plot[smooth] coordinates {(\xb,100) (\xd,100)};
\draw[very thick,dashed]
  plot[smooth] coordinates {(\xd,100) (\xe,50)};

%--- dashed red curve (autonomy authority) ---
\draw[very thick,red,dashed]
  plot[smooth] coordinates {(\xa,100) (\xb,0)};
\draw[very thick,red,dashed]
  plot[smooth] coordinates {(\xb,0) (\xd,0)};
\draw[very thick,red,dashed]
  plot[smooth] coordinates {(\xd,0) (\xe,100)};

%--- legend (top-right corner) ---
\matrix[matrix of nodes,
        draw, fill=white,
        nodes={anchor=west,font=\footnotesize},
        column sep=0pt, row sep=-1pt,
        below left, inner sep=3pt, xshift=-0.5cm, yshift=-0.5cm]
      at (\xe+2,\ymax+90)
{
  \tikz{\draw[very thick,dashed] (0,0) -- (0.8,0);} & \scriptsize Human override weight \\
  \tikz{\draw[very thick,red,dashed] (0,0) -- (0.8,0);} & \scriptsize Autonomy authority \\
};

\end{tikzpicture}

==> boat-frames.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'boat-frames.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{./}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{170.41023314bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70842898)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{boat-frames.pdf}}%
    \put(0.26925501,0.54719993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega$: Body-fixed camera projection frame\end{tabular}}}}%
    \put(0.68294767,0.47902151){\color[rgb]{0.63921569,0.17254902,0.17254902}\transparent{0.51741308}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{Obstacle in water}\end{tabular}}}}%
    \put(0.05246202,0.45646568){\color[rgb]{0.63921569,0.17254902,0.17254902}\transparent{0.51741308}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{Camera}\end{tabular}}}}%
    \put(0.0303281,0.14355087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\{b\}$: Body-fixed frame\end{tabular}}}}%
    \put(0.29671125,0.05746048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\{n\}$: Local NED frame\end{tabular}}}}%
    \put(0.34956317,0.31097853){\color[rgb]{0.63921569,0.17254902,0.17254902}\transparent{0.51741308}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x^b$ (forward)\end{tabular}}}}%
    \put(0.62996332,0.17482638){\color[rgb]{0.63921569,0.17254902,0.17254902}\transparent{0.51741308}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x^n$ (North)\end{tabular}}}}%
    \put(0.8247408,0.06896759){\color[rgb]{0.63921569,0.17254902,0.17254902}\transparent{0.51741308}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y^n$ (East)\end{tabular}}}}%
    \put(0.69337021,0.0100392){\color[rgb]{0.63921569,0.17254902,0.17254902}\transparent{0.51741308}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z^n$ (down)\end{tabular}}}}%
    \put(0.3596277,0.23936937){\color[rgb]{0.63921569,0.17254902,0.17254902}\transparent{0.51741308}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y^b$ (starboard)\end{tabular}}}}%
    \put(0.1880149,0.18894986){\color[rgb]{0.63921569,0.17254902,0.17254902}\transparent{0.51741308}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z^b$ (down)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{boat-frames.pdf}}%
  \end{picture}%
\endgroup%

